Small resolutions of minuscule Schubert varieties

In this paper, we describe on the one hand, all relative minimal models Y of a minuscule Schubert variety X using some combinatorics on quivers and we prove that the morphism from Y to X is small (in the sense of intersection cohomology). On the other hand, thanks to a result of B. Totaro, any small resolution Z of a minuscule Schubert variety X has to be a relative minimal model of X. So X admits a small resolution if and only if there exists a smooth relative minimal model Y of X. We give a combinatoric criterion for Y to be smooth describing in this way all small resolutions of X. We also use stringy polynomials and the relative canonical model to give another way to tell when a minuscule Schubert variety admits a small resolution.

==> (inline-0) <==
\begin{pspicture*}(-0.3,-8.3)(6.3,6)
\put(0.5,2.5){Case 1}
\psline(0,0)(4,4)
\psline(3,3)(3,4)
\psline(1,-1)(5,3)
\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(1.4,1.9){$\bullet$}
\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\pscircle(3,3){0.2}
\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
\put(0.7,-2){$v$}
\put(2.3,1.9){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,6)
\put(0.5,2.5){Case 2}
\psline(0,0)(3,3)
\pscircle(4,2){0.2}
%\psline(3,3)(3,4)
\psline(1,-1)(5,3)
%\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](3.7,2.7)(0.2,-0.8)
\put(0.7,-2){$v$}
\put(0.5,1){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,6)
\put(0.5,2.5){Case 3}
\pscircle(3,1){0.2}
\psline(0,0)(2,2)
%\psline(3,3)(3,4)
\psline(1,-1)(5,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](2.7,1.7)(0.2,-0.8)
\put(0.7,-2){$v$}
\put(0.2,0.7){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,6)
\put(0.5,2.5){Case 4}
\pscircle(3,1){0.2}
\psline(0,0)(2,2)
%\psline(3,3)(3,4)
\psline(1,-1)(4,2)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](2.7,1.7)(0.2,-0.8)
\put(0.7,-2){$v$}
\put(0.2,0.7){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,6)
\put(0.5,2.5){Case 5}
\psline(0,0)(1,1)
%\psline(3,3)(3,4)
\psline(1,-1)(5,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](1.8,0.8)(0.2,-0.8)
\put(0.7,-2){$v$}
\put(0,0.4){$u$}
\end{pspicture*}}

\vs 0.3 cm

\centerline{\begin{pspicture*}(-0.3,-8.3)(6.3,3)
\put(0.5,1.2){Case 6}
\pscircle(2,0){0.2}
\psline(0,0)(1,1)
%\psline(3,3)(3,4)
\psline(1,-1)(4,2)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](1.8,0.8)(0.2,-0.8)
\put(0.7,-2){$v$}
\put(0,0.4){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,3)
\put(0.5,1.2){Case 7}
\pscircle(2,0){0.2}
\psline(0,0)(1,1)
%\psline(3,3)(3,4)
\psline(1,-1)(3,1)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](1.8,0.8)(0.2,-0.8)
\put(0.7,-2){$v$}
\put(0,0.4){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,3)
\put(0.5,1.2){Case 7 bis}
\pscircle(2,0){0.2}
\psline(0,0)(1,1)
%\psline(3,3)(3,4)
\psline(1,-1)(3,1)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](1.9,0.6)(3.5,-1)
\put(0.7,-2){$v$}
\put(1.7,0.2){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,3)
\put(0.5,1.2){Case 8}
%\psline(0,0)(1,1)
%\psline(3,3)(3,4)
\psline(1,-1)(2,0)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(2,0)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\psline[linestyle=dashed](1.8,0.8)(0.2,-0.8)
%\put(0.7,-2){$v$}
%\put(0,0.4){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,3)
\put(0.5,1.2){Case 9}
\pscircle(3,-1){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,4)
\psline(1,-1)(2,0)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(2,0)(5,-3)
\psline(4,-4)(1,-1)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](2.8,-0.2)(1.2,-1.8)
\put(0.7,-2){$v$}
\put(0.4,-0.1){$u$}
\end{pspicture*}}

\vs 0.3 cm

\centerline{\begin{pspicture*}(-0.3,-8.3)(6.3,2)
\put(0.5,.5){Case 10}
\pscircle(1,-1){0.2}
\pscircle(3,-4){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,4)
\psline(1,-1)(2,0)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(2,0)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
%\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](1,0)(5,-4)
\put(0.7,-2){$v$}
\put(1.9,-0.7){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,2)
\put(0.5,.5){Case 11}
\pscircle(2,-2){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,4)
%\psline(1,-1)(2,0)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(3,-1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](1,0)(5,-4)
\put(0.7,-2){$v$}
\put(1.9,-0.7){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,2)
\put(0.5,.5){Case 11 bis}
\pscircle(2,-2){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,4)
%\psline(1,-1)(2,0)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(3,-1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](2,-1)(1,-2)
\put(0.7,-2){$v$}
\put(0.3,-0.1){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,2)
\put(0.5,.5){Case 12}
\pscircle(2,-2){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,4)
%\psline(1,-1)(2,0)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(3,-1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
%\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](2,-1)(5,-4)
\put(0.7,-2){$v$}
\put(1.9,-0.7){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,2)
\put(0.5,.5){Case 13}
\pscircle(2,-2){0.2}
\pscircle(3,-4){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,4)
%\psline(1,-1)(2,0)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(3,-1)(5,-3)
\psline(4,-4)(1,-1)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(2,-2)(4,-4)
%\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](2,-1)(5,-4)
\put(0.7,-2){$v$}
\put(1.9,-0.7){$u$}
\end{pspicture*}}

\vs 0.3 cm

\centerline{\begin{pspicture*}(-0.3,-8.3)(6.3,1)
\put(0.5,0){Case 14}
%\psline(0,0)(1,1)
%\psline(3,3)(3,4)
%\psline(1,-1)(2,0)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(4,-2)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
%\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
%\psline(1,-1)(4,-4)
%\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
%\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](3,-2)(5,-4)
\put(0.7,-2){$v$}
\put(2.3,-1.1){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
\put(0.5,0){Case 15}
\pscircle(3,-3){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,4)
%\psline(1,-1)(2,0)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(4,-2)(5,-3)
\psline(4,-4)(1,-1)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
%\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
%\psline(1,-1)(4,-4)
%\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
%\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](3,-2)(5,-4)
\put(0.7,-2){$v$}
\put(2.3,-1.1){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
\put(0.5,0){Case 16}
\pscircle(3,-3){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,4)
%\psline(1,-1)(2,0)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(4,-2)(5,-3)
\psline(4,-4)(2,-2)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
%\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
%\psline(1,-1)(4,-4)
%\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
%\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](3,-2)(5,-4)
\put(0.7,-2){$v$}
\put(2.3,-1.1){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
\put(0.5,0){Case 17}
\pscircle(4,-4){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,4)
%\psline(1,-1)(2,0)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
%\psline(4,-2)(5,-3)
\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
%\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
%\psline(1,-1)(4,-4)
%\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
%\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\psline[linestyle=dashed](4.1,-3.4)(2.6,-4.9)
\put(1.5,-3){$v$}
\put(1.3,-1.1){$u$}
\end{pspicture*}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
{\rm case}&1&2&3&4&5&6&7&7\ {\rm bis}&9&10&11&11\ {\rm
  bis}&12&13&14&15&16&17\\
\hline
f&2&4&3&3&2&2&2&2&2&4&4&2&3&3&2&2&2&2\\
\hline
\end{array}
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
{\rm case}&1&2&3&4&6&7&7\ {\rm bis}&9&10&11&11\ {\rm
  bis}&12&13&15&16&17\\
\hline
{\rm codim}&3&3&4&3&4&3&3&3&3\ {\rm or}\ 8&5&5&4&3\ {\rm or}\ 6&4&3&3\\
\hline
\end{array}

==> (inline-1) <==
\begin{pspicture*}(-0.2,-8.2)(7.2,7)
\put(3,-8){$n$ even}
\psline(0,0)(1.5,1.5)
\psline[linestyle=dotted](1.5,1.5)(3.5,3.5)
\psline(3.5,3.5)(5,5)
\psline(5,5)(7,6)
\psline(1,1)(2.5,-0.5)
\psline(5,5)(6,4)
\psline(4,4)(5,3)
\psline(5,3)(7,2)
\psline(6,4)(4.5,2.5)
\psline(7,2)(6,1.5)
\psline[linestyle=dotted](6,1.5)(5,1)
\psline[linestyle=dotted](4.5,2.5)(2.5,0.5)
\psline[linestyle=dotted](3,3)(5,1)
\psline(7,6)(5,3)
\psline(6,4)(5.5,2.5)
\psline[linestyle=dotted](5,1)(5.5,2.5)
\psline(7,-2)(5,-5)
\psline[linestyle=dotted](5,0.7)(5,-0.7)
\psline(0,0)(1.5,-1.5)
\psline[linestyle=dotted](1.5,-1.5)(3.5,-3.5)
\psline(3.5,-3.5)(5,-5)
\psline(5,-5)(7,-6)
\psline(1,-1)(2.5,0.5)
\psline(5,-5)(6,-4)
\psline(4,-4)(5,-3)
\psline(5,-3)(7,-2)
\psline(6,-4)(4.5,-2.5)
\psline(7,-2)(6,-1.5)
\psline[linestyle=dotted](6,-1.5)(5,-1)
\psline[linestyle=dotted](4.5,-2.5)(2.5,-0.5)
\psline[linestyle=dotted](3,-3)(5,-1)
\put(-0.1,-0.1){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(3.9,3.9){$\bullet$}
\put(4.9,4.9){$\bullet$}
\put(6.9,5.9){$\bullet$}
\put(5.9,3.9){$\bullet$}
\put(4.9,2.9){$\bullet$}
\put(1.9,-0.1){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(6.9,1.9){$\bullet$}
\put(3.9,-4.1){$\bullet$}
\put(4.9,-5.1){$\bullet$}
\put(6.9,-6.1){$\bullet$}
\put(5.9,-4.1){$\bullet$}
\put(6.9,-2.1){$\bullet$}
\put(4.9,-3.1){$\bullet$}
\put(-0.1,-7.1){$\bullet$}
\put(0.9,-7.1){$\bullet$}
\put(1.9,-7.1){$\bullet$}
\put(6.9,-8.1){$\bullet$}
\put(5.9,-6.1){$\bullet$}
\put(4.9,-7.1){$\bullet$}
\put(3.9,-7.1){$\bullet$}
\psline{->}(3,-3.5)(3,-6)
\psline(0,-7)(2.5,-7)
\psline[linestyle=dotted](2.5,-7)(3.5,-7)
\psline(3.5,-7)(5,-7)
\psline(6,-6)(5,-7)
\psline(7,-8)(5,-7)
\put(2.5,-4.8){$\b$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-8.2)(7.2,7)
\put(3,-8){$n$ odd}
\psline(2,0)(2.5,-0.5)
\psline(5,3)(7,2)
\psline(6,4)(4.5,2.5)
\psline(7,2)(6,1.5)
\psline[linestyle=dotted](6,1.5)(5,1)
\psline[linestyle=dotted](4.5,2.5)(2.5,0.5)
\psline[linestyle=dotted](4,2)(5,1)
\psline(6,4)(5.5,2.5)
\psline[linestyle=dotted](5,1)(5.5,2.5)
\psline(7,-2)(5,-5)
\psline[linestyle=dotted](5,0.7)(5,-0.7)
\psline(1,-1)(1.5,-1.5)
\psline[linestyle=dotted](1.5,-1.5)(3.5,-3.5)
\psline(3.5,-3.5)(5,-5)
\psline(5,-5)(7,-6)
\psline(1,-1)(2.5,0.5)
\psline(5,-5)(6,-4)
\psline(4,-4)(5,-3)
\psline(5,-3)(7,-2)
\psline(6,-4)(4.5,-2.5)
\psline(7,-2)(6,-1.5)
\psline[linestyle=dotted](6,-1.5)(5,-1)
\psline[linestyle=dotted](4.5,-2.5)(2.5,-0.5)
\psline[linestyle=dotted](3,-3)(5,-1)
\psline{->}(3,-3.5)(3,-6)
\psline(1,-7)(2.5,-7)
\psline[linestyle=dotted](2.5,-7)(3.5,-7)
\psline(3.5,-7)(5,-7)
\psline(6,-6)(5,-7)
\psline(7,-8)(5,-7)
\put(5.9,3.9){$\bullet$}
\put(4.9,2.9){$\bullet$}
\put(1.9,-0.1){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(6.9,1.9){$\bullet$}
\put(0.9,-7.1){$\bullet$}
\put(1.9,-7.1){$\bullet$}
\put(6.9,-8.1){$\bullet$}
\put(5.9,-6.1){$\bullet$}
\put(4.9,-7.1){$\bullet$}
\put(3.9,-7.1){$\bullet$}
\put(3.9,-4.1){$\bullet$}
\put(4.9,-5.1){$\bullet$}
\put(6.9,-6.1){$\bullet$}
\put(5.9,-4.1){$\bullet$}
\put(6.9,-2.1){$\bullet$}
\put(4.9,-3.1){$\bullet$}
\put(2.5,-4.8){$\b$}
\end{pspicture*}
\begin{pspicture*}(-2,-2.2)(3.8,2.5)
\put(2.9,1.4){$p$}
\put(0,1.2){$n-p$}
\psline(0,0)(2,2)
\psline(3.5,0.5)(2,2)
\psline(0,0)(1.5,-1.5)
\psline(3.5,0.5)(1.5,-1.5)
\end{pspicture*}
\begin{pspicture*}(-2,-2.2)(3.8,2.5)
\put(0,-2){$n$ even or odd}
\put(0.5,1.2){$n$}
\psline(0,0.25)(1.75,2)
\psline(1.75,-1.5)(1.75,2)
\psline(0,0.25)(1.75,-1.5)
\end{pspicture*}
\begin{pspicture*}(-1,-14.5)(7,-0.8)
\psline(2,-2)(3.5,-3.5)
\psline[linewidth=0.03,linestyle=dotted](3.5,-3.5)(4.5,-4.5)
\psline(6,-6)(4.5,-4.5)
\psline(2,-10)(3.5,-8.5)
\psline[linewidth=0.03,linestyle=dotted](3.5,-8.5)(4.5,-7.5)
\psline(6,-6)(4.5,-7.5)
\psline(5,-5)(7,-6)
\psline(5,-7)(7,-6)
\put(1.9,-2.1){$\bullet$}
\put(2.9,-3.1){$\bullet$}
\put(5.9,-6.1){$\bullet$}
\put(6.9,-6.1){$\bullet$}
\put(4.9,-7.1){$\bullet$}
\put(4.9,-5.1){$\bullet$}
\put(1.9,-10.1){$\bullet$}
\put(2.9,-9.1){$\bullet$}
\psline(2,-10)(1,-11)
\put(0.9,-11.1){$\bullet$}
\psline(2,-2)(1,-1)
\put(0.9,-1.1){$\bullet$}
\psline(2,-2)(3,-9)
\psline(1,-1)(2,-10)
\psline(3,-3)(3.5,-5.5)
\psline[linewidth=0.03,linestyle=dotted](3.5,-5.5)(4,-8)
\psline(5,-7)(4.5,-5.5)
\psline[linewidth=0.03,linestyle=dotted](4.5,-5.5)(4,-4)
\put(0.9,-13.1){$\bullet$}
\put(1.9,-13.1){$\bullet$}
\put(6.9,-14.1){$\bullet$}
\put(5.9,-12.1){$\bullet$}
\put(4.9,-13.1){$\bullet$}
\put(2.9,-13.1){$\bullet$}
\put(2.5,-11.5){$\b$}
\psline{->}(3,-10.5)(3,-12.5)
\psline(1,-13)(3.5,-13)
\psline[linestyle=dotted](3.5,-13)(4.5,-13)
\psline(4.5,-13)(5,-13)
\psline(6,-12)(5,-13)
\psline(7,-14)(5,-13)
\end{pspicture*}
\begin{pspicture*}(-1,-14.5)(7,-0.8)
\psline(2,-2)(3.5,-3.5)
\psline[linewidth=0.03,linestyle=dotted](3.5,-3.5)(4.5,-4.5)
\psline(6,-6)(4.5,-4.5)
\psline(2,-10)(3.5,-8.5)
\psline[linewidth=0.03,linestyle=dotted](3.5,-8.5)(4.5,-7.5)
\psline(6,-6)(4.5,-7.5)
\psline(5,-5)(5,-6)
\psline(5,-7)(5,-6)
\put(1.9,-2.1){$\bullet$}
\put(2.9,-3.1){$\bullet$}
\put(5.9,-6.1){$\bullet$}
\put(4.9,-6.1){$\bullet$}
\put(4.9,-7.1){$\bullet$}
\put(4.9,-5.1){$\bullet$}
\put(1.9,-10.1){$\bullet$}
\put(2.9,-9.1){$\bullet$}
\psline(2,-10)(1,-11)
\put(0.9,-11.1){$\bullet$}
\psline(2,-2)(1,-1)
\put(0.9,-1.1){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-3,-7.1)(9.3,6.3)
\psline(0,0)(1,1)
\psline(0,6)(3,3)
\psline(2,4)(2,3)
\psline(2,2)(1,1)
\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(4,2)
\psline(2,2)(2,3)
%\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\put(-0.1,2.9){$\bullet$}
\put(0.4,2.4){$\bullet$}
\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-2,-8.3)(9.3,9.3)
\psline(0,8)(4,4)
\psline(3,5)(3,4)
\psline(0,0)(4,4)
\psline(3,3)(3,4)
\psline(1,-1)(5,3)
\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(1.4,1.9){$\bullet$}
\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\put(-0.1,3.9){$\bullet$}
\put(0.4,3.4){$\bullet$}
\put(0.9,2.9){$\bullet$}
\put(1.4,2.4){$\bullet$}
%\pscircle(3,3){0.2}
%\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
%\put(0.7,-2){$v$}
%\put(2.3,1.9){$u$}
\end{pspicture*}
\begin{pspicture*}(-6.1,-7)(6.1,2)
%\pscoil[coilarm=O.5,coilwidth=0.5]{|->}(4,-1)
\psline(-6,-1)(-4,1)
\psline(-3,0)(-4,1)
\psline(-3,0)(-2,1)
\psline(-1,0)(-2,1)
\psline[linestyle=dotted](-0.8,0)(0.8,0)
\psline(6,-1)(4,1)
\psline(3,0)(4,1)
\psline(3,0)(2,1)
\psline(1,0)(2,1)
\psline(-6,-1)(0,-7)
\psline(0,-7)(6,-1)
\pscircle(-3,0){0.2}
\pscircle(3,0){0.2}
\pscircle(-1,0){0.2}
\pscircle(1,0){0.2}
\end{pspicture*}
\begin{pspicture*}(-3.2,-7)(3.2,1.5)
%\pscoil[coilarm=O.5,coilwidth=0.5]{|->}(4,-1)
%\psline[linewidth=0.04](-5.5,-0.5)(-4,1)
%\psline[linewidth=0.04](-3,0)(-4,1)
\pscircle(-1,0){0.2}
\pscircle(2,0){0.2}
\pscircle(0,0){0.2}
\psline(-3,0)(3,-6)
\psline(-3,0)(-2,1)
\psline(-1,0)(-2,1)
\psline[linestyle=dotted](-0.8,0)(-0.2,0)
\psline(3,-6)(3,1)
\psline(2,0)(3,1)
\psline(2,0)(1,1)
\psline(0,0)(1,1)
\end{pspicture*}
\begin{pspicture*}(-3.2,-7)(3.5,1.5)
\pscircle(-1,0){0.2}
\pscircle(3,-1){0.2}
\pscircle(0,0){0.2}
\psline(-3,0)(3,-6)
\psline(-3,0)(-2,1)
\psline(-1,0)(-2,1)
\psline[linestyle=dotted](-0.8,0)(-0.2,0)
\psline(3,-6)(3,-1)
\psline(3,-1)(1,1)
\psline(0,0)(1,1)
\end{pspicture*}
\begin{pspicture*}(-3.3,-7)(3.3,1.5)
\psline(-3,0)(-1.5,-1.5)
\psline(1.5,-4.5)(3,-6)
\psline[linestyle=dotted](-1.5,-1.5)(1.5,-4.5)
\put(-1.6,-0.1){$\bullet$}
\put(-1.1,-0.6){$\bullet$}
\put(0.9,-2.6){$\bullet$}
\put(1.4,-3.1){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-1,-12)(7,0)
\psline(2,-2)(3.5,-3.5)
\psline[linewidth=0.03,linestyle=dotted](3.5,-3.5)(4.5,-4.5)
\psline(6,-6)(4.5,-4.5)
\psline(5,-5)(5,-6)
\psline(5,-7)(5,-6)
\psline(2,-10)(3.5,-8.5)
\psline[linewidth=0.03,linestyle=dotted](3.5,-8.5)(4.5,-7.5)
\psline(6,-6)(4.5,-7.5)
\put(0.9,-1.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(2.9,-3.1){$\bullet$}
\put(2.4,-3.1){$\bullet$}
\put(2.4,-3.6){$\bullet$}
\put(2.4,-2.55){$\bullet$}
\put(0.9,-5.1){$\bullet$}
\put(1.4,-4.6){$\bullet$}
%\put(0.9,0.9){$\bullet$}
\psline(2,-10)(1,-11)
\put(0.4,-5.6){$\bullet$}
\psline(2,-2)(1,-1)
\put(0.4,-.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-1,-12)(7,0)
%\psline(1.5,-10.5)(1,-11)
\psline(3.8,-3.8)(3.5,-3.5)
\psline[linewidth=0.03,linestyle=dotted](3.8,-3.8)(4.7,-4.7)
\psline(6,-6)(4.7,-4.7)
\psline(5,-5)(5,-6)
\psline(5,-7)(5,-6)
\psline(2,-10)(3.8,-8.2)
\psline[linewidth=0.03,linestyle=dotted](2,-10)(1.2,-10.8)
\psline[linewidth=0.03,linestyle=dotted](3.8,-8.2)(4.7,-7.3)
\psline(6,-6)(4.7,-7.3)
\psline(1.2,-10.8)(0.5,-11.5)
\put(1.6,-1.8){$\bullet$}
\put(1.6,-4.35){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
\put(2.9,-3.1){$\bullet$}
\put(2.4,-3.1){$\bullet$}
\put(2.4,-3.6){$\bullet$}
\put(2.4,-2.55){$\bullet$}
\put(0.2,-5.75){$\bullet$}
\pscircle(2.35,-9.55){0.2}
\put(1.1,-4.85){$\bullet$}
%\put(0.9,0.9){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-1,-12)(7,0)
%\psline(2,-2)(3.5,-3.5)
%\psline[linewidth=0.03,linestyle=dotted](3.5,-3.5)(4.5,-4.5)
%\psline(6,-6)(4.5,-4.5)
%\psline(5,-5)(5,-6)
\psline(5,-7)(5,-6)
\psline(2,-10)(3.5,-8.5)
\psline[linewidth=0.03,linestyle=dotted](3.5,-8.5)(4.5,-7.5)
\psline(6,-6)(4.5,-7.5)
%\put(0.9,-1.1){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
\put(2.9,-3.1){$\bullet$}
\put(2.4,-3.1){$\bullet$}
\put(2.4,-3.6){$\bullet$}
\pscircle(5,-7){0.2}
%\put(2.4,-2.55){$\bullet$}
\put(0.9,-5.1){$\bullet$}
\put(1.4,-4.6){$\bullet$}
%\put(0.9,0.9){$\bullet$}
\psline(2,-10)(1,-11)
\put(0.4,-5.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-1,-12)(7,0)
%\psline(1.5,-10.5)(1,-11)
%\psline(3.8,-3.8)(3.5,-3.5)
%\psline[linewidth=0.03,linestyle=dotted](3.8,-3.8)(4.7,-4.7)
%\psline(6,-6)(4.7,-4.7)
%\psline(5,-5)(5,-6)
%\psline(5,-7)(5,-6)
\psline(2,-10)(3.3,-8.7)
\psline[linewidth=0.03,linestyle=dotted](2,-10)(1.2,-10.8)
%\psline[linewidth=0.03,linestyle=dotted](3.8,-8.2)(4.7,-7.3)
%\psline(6,-6)(4.7,-7.3)
\psline(1.2,-10.8)(0.5,-11.5)
%\put(1.6,-1.8){$\bullet$}
\put(1.6,-4.35){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
%\put(2.9,-3.1){$\bullet$}
%\put(2.4,-3.1){$\bullet$}
%\put(2.4,-3.6){$\bullet$}
%\put(2.4,-2.55){$\bullet$}
\put(0.2,-5.75){$\bullet$}
\put(1.1,-4.85){$\bullet$}
%\put(0.9,0.9){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.3)(4.3,6.3)
%1
\psline(0,0)(1,1)
\psline(0,6)(3,3)
\psline(2,4)(2,3)
\psline(2,2)(1,1)
\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(4,2)
\psline(2,2)(2,3)
%\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\put(-0.1,2.9){$\bullet$}
\put(0.4,2.4){$\bullet$}
\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.5,-4.3)(4.3,6.3)
%2
\pscircle(0,0){0.2}
\psline(0,0)(1,1)
\psline(1,5)(3,3)
\psline(2,4)(2,3)
\psline(2,2)(1,1)
\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(4,2)
\psline(2,2)(2,3)
%\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
\put(0.4,2.4){$\bullet$}
\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.3)(4.3,6.3)
%3
\pscircle(1,1){0.2}
\psline(0,0)(1,1)
\psline(2,4)(3,3)
\psline(2,4)(2,3)
\psline(2,2)(1,1)
\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(4,2)
\psline(2,2)(2,3)
%\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.3)(4.3,6.3)
%4
\pscircle(2,2){0.2}
\psline(0,0)(1,1)
\psline(3,3)(3,3)
%\psline(2,4)(2,3)
\psline(2,2)(1,1)
\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(4,2)
\psline(2,2)(2,3)
%\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.3)(4.3,6.3)
%5
\pscircle(2,-1){0.2}
\psline(0,0)(1,1)
%\psline(0,6)(3,3)
%\psline(2,4)(2,3)
\psline(2,2)(1,1)
\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(4,2)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.3)(4.3,6.3)
%6
\pscircle(3,1){0.2}
\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(4,2)
\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}}

\centerline{
\begin{pspicture*}(-0.2,-4.1)(4.3,3.3)
%7
\pscircle(2,-1){0.2}
\pscircle(3,1){0.2}
\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(4,2)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.5)(4.5,3.3)
%8
\pscircle(4,-4){0.2}
\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(3,1)
\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.1)(4.3,3.3)
%9
\pscircle(2,0){0.2}
\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(4,2)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.5)(4.5,3.3)
%10
\pscircle(2,-1){0.2}
\pscircle(4,-4){0.2}
\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.1)(4.3,3.3)
%11
\pscircle(1,-1){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(4,2)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.5)(4.5,3.3)
%12
\pscircle(2,0){0.2}
\pscircle(4,-4){0.2}
\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}}

\vs 0.3 cm

\centerline{
\begin{pspicture*}(-0.2,-4.1)(4.3,2.3)
%13
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(4,2)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
\psline(2,0)(2,-2)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.5)(4.5,2.3)
%14
\pscircle(1,-1){0.2}
\pscircle(4,-4){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.1)(4.3,2.3)
%15
\pscircle(3,-3){0.2}
\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(2,0)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.5)(4.5,2.3)
%16
\pscircle(4,-4){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
\psline(2,0)(2,-2)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.1)(4.3,2.3)
%17
\pscircle(1,-1){0.2}
\pscircle(3,-3){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(2,0)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.2,-4.1)(4.3,2.3)
%18
\pscircle(3,-3){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
\psline(1,-1)(2,0)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
\psline(2,0)(2,-2)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}}

\vs 0.5 cm

\centerline{\begin{pspicture*}(-0.3,-4.3)(4.3,0.3)
%19
\pscircle(2,-2){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
%\psline(2,-2)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(2,-1)(2,-2)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(0.7,-4.3)(4.3,0.3)
%20
\pscircle(2,-2){0.2}
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
%\psline(1,-1)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
\psline(2,-1)(2,-2)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-4.3)(4.3,0.3)
%21
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
%\psline(1,-1)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
%\psline(2,0)(2,-2)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
%\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(0.7,-4.3)(4.3,0.3)
%22
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
%\psline(1,-1)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(2,-2)(4,-4)
\psline(2,-1)(2,-2)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(0.7,-4.3)(4.3,0.3)
%23
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
%\psline(1,-1)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
%\psline(2,-1)(2,-2)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
%\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(1.7,-4.3)(4.3,0.3)
%24
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
%\psline(1,-1)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(2,-2)(4,-4)
%\psline(2,-1)(2,-2)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
%\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(2.7,-4.3)(4.3,0.3)
%25
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
%\psline(1,-1)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
\psline(3,-3)(4,-4)
%\psline(2,-1)(2,-2)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
%\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(3,-4.3)(4.3,-0.3)
%25
%\psline(0,0)(1,1)
%\psline(3,3)(3,3)
%\psline(2,4)(2,3)
%\psline(2,2)(1,1)
%\psline(2,2)(3,3)
%\psline(4,4)(3,3)
%\psline(1,-1)(3,1)
%\psline(2,2)(2,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
%\psline(1,1)(2,0)
%\psline(3,-3)(4,-4)
%\psline(2,-1)(2,-2)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
%\put(0.9,1.4){$\bullet$}
%\put(0.9,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
%
%\put(-0.1,2.9){$\bullet$}
%\put(0.4,2.4){$\bullet$}
%\put(0.9,1.9){$\bullet$}
%\psline[linestyle=dashed](2.4,2.8)(4,1.25)
%\put(1.8,1.3){$u$}
%\put(0.5,1){$v$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,8.53)
%\put(0.5,2.5){Case 1}
%1
\psline(0,8)(4,4)
\psline(3,4)(3,5)
\put(-0.1,3.9){$\bullet$}
\put(0.4,3.4){$\bullet$}
\put(0.9,2.9){$\bullet$}
\put(1.4,2.4){$\bullet$}
\psline(0,0)(4,4)
\psline(3,3)(3,4)
\psline(1,-1)(5,3)
\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(1.4,1.9){$\bullet$}
\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\pscircle(3,3){0.2}
%\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
%\put(0.7,-2){$v$}
%\put(2.3,1.9){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,8.53)
%\put(0.5,2.5){Case 1}
%2
\pscircle(0,0){0.2}
\psline(1,7)(4,4)
\psline(3,4)(3,5)
%\put(-0.1,3.9){$\bullet$}
\put(0.4,3.4){$\bullet$}
\put(0.9,2.9){$\bullet$}
\put(1.4,2.4){$\bullet$}
\psline(0,0)(4,4)
\psline(3,3)(3,4)
\psline(1,-1)(5,3)
\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(1.4,1.9){$\bullet$}
\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\pscircle(3,3){0.2}
%\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
%\put(0.7,-2){$v$}
%\put(2.3,1.9){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,8.53)
%\put(0.5,2.5){Case 1}
%3
\pscircle(1,1){0.2}
\psline(2,6)(4,4)
\psline(3,4)(3,5)
%\put(-0.1,3.9){$\bullet$}
%\put(0.4,3.4){$\bullet$}
\put(0.9,2.9){$\bullet$}
\put(1.4,2.4){$\bullet$}
\psline(0,0)(4,4)
\psline(3,3)(3,4)
\psline(1,-1)(5,3)
\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(1.4,1.9){$\bullet$}
\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\pscircle(3,3){0.2}
%\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
%\put(0.7,-2){$v$}
%\put(2.3,1.9){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,8.53)
%\put(0.5,2.5){Case 1}
%4
\pscircle(2,2){0.2}
\psline(3,5)(4,4)
\psline(3,4)(3,5)
%\put(-0.1,3.9){$\bullet$}
%\put(0.4,3.4){$\bullet$}
%\put(0.9,2.9){$\bullet$}
\put(1.4,2.4){$\bullet$}
\psline(0,0)(4,4)
\psline(3,3)(3,4)
\psline(1,-1)(5,3)
\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(1.4,1.9){$\bullet$}
\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\pscircle(3,3){0.2}
%\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
%\put(0.7,-2){$v$}
%\put(2.3,1.9){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,8.53)
%5
\pscircle(3,3){0.2}
\psline(0,0)(4,4)
\psline(3,3)(3,4)
\psline(1,-1)(5,3)
\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(1.4,1.9){$\bullet$}
\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\pscircle(3,3){0.2}
%\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
%\put(0.7,-2){$v$}
%\put(2.3,1.9){$u$}
\end{pspicture*}}

\centerline{\begin{pspicture*}(-0.3,-8.3)(6.3,4.53)
%6
\pscircle(3,0){0.2}
\psline(0,0)(4,4)
%\psline(3,3)(3,4)
\psline(1,-1)(5,3)
\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\pscircle(3,3){0.2}
%\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
%\put(0.7,-2){$v$}
%\put(2.3,1.9){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,4.53)
%7
\pscircle(4,2){0.2}
\psline(0,0)(3,3)
\psline(3,3)(3,4)
\psline(1,-1)(5,3)
%\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\pscircle(3,3){0.2}
%\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
%\put(0.7,-2){$v$}
%\put(2.3,1.9){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,4.53)
%8
\pscircle(4,2){0.2}
\pscircle(3,0){0.2}
\psline(0,0)(3,3)
%\psline(3,3)(3,4)
\psline(1,-1)(5,3)
%\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\pscircle(3,3){0.2}
%\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
%\put(0.7,-2){$v$}
%\put(2.3,1.9){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,4.53)
%9
\pscircle(5,-3){0.2}
\psline(0,0)(3,3)
\psline(3,3)(3,4)
\psline(1,-1)(4,2)
%\psline(4,4)(5,3)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\pscircle(3,3){0.2}
%\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
%\put(0.7,-2){$v$}
%\put(2.3,1.9){$u$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,4.53)
%10
\pscircle(3,1){0.2}
\psline(0,0)(2,2)
%\psline(3,3)(3,4)
\psline(1,-1)(5,3)
%\psline(4,4)(5,3)
%\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.4,1.9){$\bullet$}
%\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
%\pscircle(3,3){0.2}
%\psline[linestyle=dashed](3.4,3.7)(4.8,2.3)
%\put(0.7,-2){$v$}
%\put(2.3,1.9){$u$}
\end{pspicture*}}

\centerline{\begin{pspicture*}(-0.3,-8.3)(6.3,3.3)
%11
\pscircle(3,0){0.2}
\pscircle(5,-3){0.2}
\psline(0,0)(3,3)
\psline(1,-1)(4,2)
\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
\put(1.4,1.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,3.3)
%12
\pscircle(2,0){0.2}
\psline(0,0)(1,1)
\psline(1,-1)(4,2)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
\psline(1,-1)(5,3)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.9,1.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,3.3)
%13
\pscircle(3,1){0.2}
\pscircle(5,-3){0.2}
\psline(0,0)(2,2)
\psline(1,-1)(4,2)
%\psline(3,3)(4,2)
\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(1.9,1.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,3.3)
\pscircle(1,-1){0.2}
%14
%\psline(0,0)(3,3)
\psline(1,-1)(4,2)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
\psline(1,-1)(5,3)
\psline(2,0)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,3.3)
%15
\pscircle(2,0){0.2}
\pscircle(5,-3){0.2}
\psline(0,0)(1,1)
\psline(1,-1)(4,2)
%\psline(3,3)(4,2)
%\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(1.4,1.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}}

\vs 0.5 cm

\centerline{\begin{pspicture*}(-0.3,-8.3)(6.3,3.3)
%16
\pscircle(4,-2){0.2}
\psline(0,0)(2,2)
\psline(1,-1)(3,1)
\psline(2,2)(3,1)
\psline(1,-1)(3,1)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
\put(0.9,0.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.5,-8.5)(6.3,3.3)
%17
\pscircle(0,-8){0.2}
%\psline(0,0)(2,2)
\psline(1,-1)(5,3)
%\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(2,0)(5,-3)
\psline(4,-4)(1,-1)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
%\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,3.3)
%18
\pscircle(5,-3){0.2}
\pscircle(1,-1){0.2}
%\psline(0,0)(2,2)
\psline(1,-1)(4,2)
%\psline(2,2)(3,1)
%\psline(1,-1)(4,2)
\psline(2,0)(5,-3)
%\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,3.3)
%19
\pscircle(2,0){0.2}
\pscircle(4,-2){0.2}
\psline(0,0)(1,1)
\psline(1,-1)(3,1)
%\psline(2,2)(3,1)
\psline(1,-1)(3,1)
\psline(1,1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.5,-8.5)(6.3,3.3)
%20
\pscircle(5,-3){0.2}
\pscircle(0,-8){0.2}
%\psline(0,0)(2,2)
\psline(1,-1)(4,2)
%\psline(2,2)(3,1)
\psline(1,-1)(4,2)
\psline(2,0)(5,-3)
%\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}}

\vs 0.5 cm

\centerline{\begin{pspicture*}(-0.3,-8.3)(6.3,1.3)
%21
%\psline(0,0)(2,2)
%\psline(2,2)(3,1)
\pscircle(1,-1){0.2}
\pscircle(4,-2){0.2}
\psline(1,-1)(3,1)
\psline(2,0)(5,-3)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1.3)
%22
\pscircle(3,-1){0.2}
\psline(0,0)(1,1)
%\psline(2,2)(3,1)
\psline(1,-1)(2,0)
\psline(1,1)(5,-3)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.5,-8.5)(6.3,1.3)
%23
\pscircle(4,-2){0.2}
\pscircle(0,-8){0.2}
%\psline(0,0)(2,2)
%\psline(2,2)(3,1)
\psline(1,-1)(3,1)
\psline(2,0)(5,-3)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(1,-1)(4,-4)
\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
\put(0.9,-0.1){$\bullet$}
\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1.3)
%24
\pscircle(1,-1){0.2}
\pscircle(3,-1){0.2}
%\psline(0,0)(2,2)
%\psline(2,2)(3,1)
\psline(1,-1)(2,0)
\psline(2,0)(5,-3)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1.3)
%25
\pscircle(3,-3){0.2}
\psline(0,0)(1,1)
%\psline(2,2)(3,1)
\psline(1,-1)(2,0)
\psline(1,1)(5,-3)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(1,1)(2,0)
\psline(0,0)(4,-4)
%\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(0.4,0.4){$\bullet$}
%\put(0.9,0.9){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}}

\vs 0.5 cm

\centerline{\begin{pspicture*}(-0.5,-8.5)(6.3,1)
%26
\pscircle(3,-1){0.2}
\pscircle(0,-8){0.2}
%\psline(0,0)(1,1)
\psline(1,-1)(2,0)
%\psline(1,-1)(4,2)
\psline(2,0)(5,-3)
\psline(4,-4)(1,-1)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
%\psline(0,0)(4,-4)
\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%27
\pscircle(2,-2){0.2}
%\psline(0,0)(1,1)
%\psline(1,-1)(5,3)
%\psline(1,-1)(4,2)
\psline(3,-1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%28
\pscircle(1,-1){0.2}
\pscircle(3,-4){0.2}
%\psline(0,0)(1,1)
\psline(1,-1)(2,0)
%\psline(1,-1)(4,2)
\psline(2,0)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
%\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%29
\pscircle(2,-2){0.2}
%\psline(0,0)(1,1)
%\psline(1,-1)(5,3)
%\psline(1,-1)(4,2)
\psline(3,-1)(5,-3)
\psline(4,-4)(1,-1)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
%\psline(0,0)(4,-4)
\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%\psline(0,0)(1,1)
%30
\pscircle(3,-4){0.2}
\psline(1,-1)(2,0)
%\psline(1,-1)(4,2)
\psline(3,-1)(5,-3)
\psline(4,-4)(1,-1)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
\psline(3,-1)(2,0)
\psline(1,-1)(4,-4)
%\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}}

\newpage

\centerline{\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%\psline(0,0)(1,1)
%31
\pscircle(2,-2){0.2}
\pscircle(3,-4){0.2}
%\psline(1,-1)(5,3)
%\psline(1,-1)(4,2)
\psline(3,-1)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
\psline(0,0)(4,-4)
%\psline(3,-1)(3,1)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%32
\pscircle(1,-7){0.2}
%\psline(0,0)(1,1)
%\psline(1,-1)(2,0)
%\psline(1,-1)(4,2)
\psline(3,-1)(5,-3)
\psline(4,-4)(2,-2)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
%\psline(0,0)(4,-4)
\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.5,-8.5)(6.3,1)
%33
\pscircle(2,-2){0.2}
\pscircle(3,-4){0.2}
\pscircle(0,-8){0.2}
%\psline(0,0)(1,1)
%\psline(1,-1)(2,0)
%\psline(1,-1)(4,2)
\psline(3,-1)(5,-3)
\psline(4,-4)(1,-1)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
%\psline(0,0)(4,-4)
%\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%34
\pscircle(3,-3){0.2}
%\psline(0,0)(1,1)
%\psline(1,-1)(2,0)
%\psline(1,-1)(4,2)
\psline(4,-2)(5,-3)
\psline(4,-4)(0,0)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
%\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
%\psline(0,0)(4,-4)
%\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
%\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%35
\pscircle(3,-4){0.2}
\pscircle(1,-7){0.2}
%\psline(0,0)(1,1)
%\psline(1,-1)(2,0)
%\psline(1,-1)(4,2)
\psline(3,-1)(5,-3)
\psline(4,-4)(2,-2)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(2,-2)(3,-1)
%\psline(1,1)(2,0)
%\psline(0,0)(4,-4)
%\psline(3,-1)(3,0)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
%\put(0.4,0.4){$\bullet$}
%\put(2.4,1.4){$\bullet$}
%\put(0.9,-0.1){$\bullet$}
%\put(1.4,0.4){$\bullet$}
%\put(1.9,0.9){$\bullet$}
%\put(1.4,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}}

\vs 0.5 cm

\centerline{\begin{pspicture*}(-0.5,-8.5)(6.3,1)
%36
\pscircle(0,-8){0.2}
\pscircle(3,-3){0.2}
\psline(4,-2)(5,-3)
\psline(4,-4)(1,-1)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
%\psline(2,-2)(3,-1)
\psline(1,-1)(4,-4)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
%\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%37
\pscircle(4,-4){0.2}
%\psline(3,-1)(5,-3)
\psline(4,-4)(0,0)
%\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
%\psline(2,-2)(3,-1)
\psline(1,-1)(4,-4)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
%\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%38
\pscircle(1,-7){0.2}
\pscircle(3,-3){0.2}
\psline(4,-2)(5,-3)
\psline(4,-4)(2,-2)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
%\psline(2,-2)(3,-1)
\psline(2,-2)(4,-4)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
%\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.5,-8.5)(6.3,1)
%39
\pscircle(0,-8){0.2}
\pscircle(4,-4){0.2}
%\psline(3,-1)(5,-3)
\psline(4,-4)(1,-1)
%\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
%\psline(2,-2)(3,-1)
\psline(1,-1)(4,-4)
\psline(3,-3)(3,-5)
%\put(-0.1,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
%\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%40
%\psline(3,-1)(5,-3)
\psline(4,-4)(0,0)
%\psline(3,-3)(4,-2)
\psline(4,-4)(0,-8)
%\psline(2,-2)(3,-1)
\psline(1,-1)(4,-4)
\psline(3,-3)(3,-5)
\put(-0.1,-0.1){$\bullet$}
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
%\put(1.4,-0.6){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
%\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
}

\vs 0.3 cm

\centerline{\begin{pspicture*}(-0.3,-8.3)(6.3,0)
%41
\pscircle(2,-6){0.2}
\psline(4,-2)(5,-3)
\psline(4,-4)(3,-3)
\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(3,-3)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,0)
%42
\pscircle(1,-7){0.2}
\pscircle(4,-4){0.2}
%\psline(4,-2)(5,-3)
\psline(4,-4)(2,-2)
%\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(3,-3)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.5,-8.5)(6.3,0)
%43
\pscircle(0,-8){0.2}
%\psline(4,-2)(5,-3)
\psline(4,-4)(1,-1)
%\psline(3,-3)(4,-2)
\psline(4,-4)(0,-8)
\psline(3,-3)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
%\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,0)
%44
\pscircle(2,-6){0.2}
\pscircle(4,-4){0.2}
%\psline(4,-2)(5,-3)
\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(3,-3)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,0)
%45
\pscircle(1,-7){0.2}
%\psline(4,-2)(5,-3)
\psline(4,-4)(2,-2)
%\psline(3,-3)(4,-2)
\psline(4,-4)(0,-8)
\psline(3,-3)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
\put(0.9,-1.1){$\bullet$}
%\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
}

\centerline{\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%46
\pscircle(3,-5){0.2}
%\psline(4,-2)(5,-3)
%\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
\psline(3,-4)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.9,-2.1){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%47
\pscircle(2,-6){0.2}
%\psline(4,-2)(5,-3)
\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
\psline(4,-4)(0,-8)
\psline(3,-3)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.9,-2.1){$\bullet$}
\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
%\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%48
%\psline(4,-2)(5,-3)
%\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
\psline(5,-3)(0,-8)
%\psline(3,-3)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
%\put(1.4,-2.1){$\bullet$}
\put(1.9,-2.1){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%49
\pscircle(3,-5){0.2}
%\psline(4,-2)(5,-3)
%\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
\psline(4,-4)(0,-8)
\psline(3,-4)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
\put(1.9,-2.1){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
%\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,1)
%50
%\psline(4,-2)(5,-3)
%\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
\psline(4,-4)(0,-8)
%\psline(3,-3)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
%\put(1.4,-2.1){$\bullet$}
\put(1.9,-2.1){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
%\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}}

\centerline{\begin{pspicture*}(-0.3,-8.3)(6.3,0)
%51
%\psline(4,-2)(5,-3)
%\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
\psline(3,-5)(0,-8)
\psline(3,-4)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
\put(1.4,-2.1){$\bullet$}
%\put(1.9,-2.1){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
%\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,0)
%52
%\psline(4,-2)(5,-3)
%\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
\psline(3,-5)(0,-8)
%\psline(3,-4)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
\put(1.4,-2.6){$\bullet$}
%\put(1.4,-2.1){$\bullet$}
%\put(1.9,-2.1){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
%\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,0)
%53
%\psline(4,-2)(5,-3)
%\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
\psline(2,-6)(0,-8)
%\psline(3,-4)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
\put(0.9,-3.1){$\bullet$}
%\put(1.4,-2.6){$\bullet$}
%\put(1.4,-2.1){$\bullet$}
%\put(1.9,-2.1){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
%\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,0)
%54
%\psline(4,-2)(5,-3)
%\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
\psline(1,-7)(0,-8)
%\psline(3,-4)(3,-5)
\put(-0.1,-4.1){$\bullet$}
\put(0.4,-3.6){$\bullet$}
%\put(0.9,-3.1){$\bullet$}
%\put(1.4,-2.6){$\bullet$}
%\put(1.4,-2.1){$\bullet$}
%\put(1.9,-2.1){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
%\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
\begin{pspicture*}(-0.3,-8.3)(6.3,0)
%55
%\psline(4,-2)(5,-3)
%\psline(4,-4)(3,-3)
%\psline(3,-3)(4,-2)
%\psline(4,-4)(0,-8)
%\psline(3,-4)(3,-5)
\put(-0.1,-4.1){$\bullet$}
%\put(0.4,-3.6){$\bullet$}
%\put(0.9,-3.1){$\bullet$}
%\put(1.4,-2.6){$\bullet$}
%\put(1.4,-2.1){$\bullet$}
%\put(1.9,-2.1){$\bullet$}
%\put(1.4,-1.6){$\bullet$}
%\put(0.9,-1.1){$\bullet$}
%\put(2.4,-1.6){$\bullet$}
%\put(1.9,-1.1){$\bullet$}
%\put(0.4,-0.6){$\bullet$}
\end{pspicture*}
